Conservative and dissipative sectors in a nonlinear scalar model for the gravitational self-force problem

When considering how self-interaction affects an object's motion, it can be convenient to decompose the self-force into conservative and dissipative pieces. As a toy model for understanding such decompositions of the gravitational self-force, we consider objects that do not affect the spacetime, but are instead coupled to a nonlinear scalar field. There is then a standard splitting of the first-order scalar self-force into conservative and dissipative components. Multiple criteria can be used to obtain this splitting, all of which imply the same result. However, the implications of these criteria generically differ at higher orders. Demanding that any reasonable conservative sector be Hamiltonian, we identify multiple possible definitions of the conservative second-order self-force. Motivations for these possibilities and their properties are discussed and relevant Hamiltonians are obtained. We assume the existence of a three-point function with certain properties that is a generalization of the Detweiler-Whiting two-point function. These results apply to the two-body problem but are restricted to unbound scattering trajectories, due to infrared divergences that arise for bound orbits.

==> domains_of_integration/domain3pointwithoutworldtube.tex <==
\begin{tikzpicture}[scale=2.2]

\def\b{0.9}

  \useasboundingbox (-\b,-\b) rectangle (\b,\b);

  % Fixed half-length for all lightcone rays
  \def\L{0.62}

  % =========================
  % Point x'' 
  % =========================
  \def\xzero{0.2}
  \def\tzero{-0.2}
  \coordinate (x) at (\xzero,\tzero);
  \filldraw[black] (x) circle (0.03);
  \node at (\xzero+0.14,\tzero) {$x''$};

  % Lightcone of x''
  \draw[thick] (x) -- ++(\L,\L);
  \draw[thick] (x) -- ++(-\L,\L);
  \draw[thick] (x) -- ++(0.6,-0.6);
  \draw[thick] (x) -- ++(-0.6,-0.6);

  % =========================
  % Point x'
  % =========================
  \def\yzero{-0.1}
  \def\ttwo{-0.16}
  \coordinate (y) at (\yzero,\ttwo);
  \filldraw[black] (y) circle (0.03);
  \node[black] at (\yzero-0.14,\ttwo) {$x'$};

  % Lightcone of x'
  \draw[thick] (y) -- ++(\L,\L);
  \draw[thick] (y) -- ++(-\L,\L);
  \draw[thick] (y) -- ++(0.635,-0.635);
  \draw[thick] (y) -- ++(-\L,-\L);

  % =========================
  % Point x
  % =========================
  \def\zzero{0.07}
  \def\tthree{0.3}
  \coordinate (z) at (\zzero,\tthree);
  \filldraw[black] (z) circle (0.03);
  \node[black] at (\zzero+0.14,\tthree+0.05) {$x$};

  % Lightcone of x
  \draw[thick] (z) -- ++(\L,\L);
  \draw[thick] (z) -- ++(-\L,\L);
  \draw[thick] (z) -- ++(\L,-\L);
  \draw[thick] (z) -- ++(-\L,-\L);

  % =========================================================
  % Shade region: past of x and future of x' and x''
  % =========================================================

  % Central bottom vertex: intersection of UL ray from x'' and UR ray from x'
  \pgfmathsetmacro{\tBot}{0.5*(\xzero + \tzero - \yzero + \ttwo)}
  \pgfmathsetmacro{\xBot}{\xzero - (\tBot - \tzero)}

  % Right-top vertex: intersection of UR ray from x' and LR ray from x
  \pgfmathsetmacro{\tRight}{0.5*(\zzero + \tthree - \yzero + \ttwo)}
  \pgfmathsetmacro{\xRight}{\yzero + (\tRight - \ttwo)}

  % Left-top vertex: intersection of UL ray from x'' and LL ray from x
  \pgfmathsetmacro{\tLeft}{0.5*(\xzero + \tzero - \zzero + \tthree)}
  \pgfmathsetmacro{\xLeft}{\xzero - (\tLeft - \tzero)}

  % Lower-left outer vertex: intersection of UL ray from x' and LL ray from x
  \pgfmathsetmacro{\tLL}{0.5*(\yzero + \ttwo - \zzero + \tthree)}
  \pgfmathsetmacro{\xLL}{\yzero - (\tLL - \ttwo)}

  % Lower-right outer vertex: intersection of UR ray from x'' and LR ray from x
  \pgfmathsetmacro{\tRR}{0.5*(\zzero + \tthree - \xzero + \tzero)}
  \pgfmathsetmacro{\xRR}{\xzero + (\tRR - \tzero)}

  % Left blue region
  \fill[blue,opacity=0.2]
    (y) --
    (\xBot,\tBot) --
    (\xLeft,\tLeft) --
    (\xLL,\tLL) -- cycle;

  % Right blue region
  \fill[blue,opacity=0.2]
    (x) --
    (\xRR,\tRR) --
    (\xRight,\tRight) --
    (\xBot,\tBot) -- cycle;

  % Central blue region
  \fill[blue,opacity=0.2]
    (\xBot,\tBot) --
    (\xRight,\tRight) --
    (z) --
    (\xLeft,\tLeft) -- cycle;

  % =========================================================
  % Extra region 1: future of x (full upper wedge)
  % =========================================================

  \def\tTop{0.92}

  \pgfmathsetmacro{\xTopLeft}{\zzero - (\tTop - \tthree)}
  \pgfmathsetmacro{\xTopRight}{\zzero + (\tTop - \tthree)}

  \fill[blue,opacity=0.2]
    (z) --
    (\xTopRight,\tTop) --
    (\xTopLeft,\tTop) -- cycle;

  % =========================================================
  % Extra region 2: common past of x' and x'' (full lower wedge)
  % =========================================================

  \def\tBottom{-0.8}

  % Apex: intersection of LR ray from x' and LL ray from x''
  \pgfmathsetmacro{\tPastTop}{0.5*(-\xzero + \tzero + \yzero + \ttwo)}
  \pgfmathsetmacro{\xPastTop}{\yzero + (\ttwo - \tPastTop)}

  % Intersections with bottom boundary
  \pgfmathsetmacro{\xPastLeft}{\xzero - (\tzero - \tBottom)}
  \pgfmathsetmacro{\xPastRight}{\yzero + (\ttwo - \tBottom)}

  \fill[blue,opacity=0.2]
    (\xPastTop,\tPastTop) --
    (\xPastRight,\tBottom) --
    (\xPastLeft,\tBottom) -- cycle;

\end{tikzpicture}

==> domains_of_integration/retardedwithoutworldtube.tex <==
\begin{tikzpicture}[scale=2.2]

  \useasboundingbox (-1,-1) rectangle (1,1);

  % Fixed half-length for all lightcone rays
  \def\L{0.62}

  % =========================
  % Point x''
  % =========================
  \def\xzero{0.2}
  \def\tzero{-0.2}
  \coordinate (x) at (\xzero,\tzero);
  \filldraw[black] (x) circle (0.03);
  \node at (\xzero+0.14,\tzero) {$x''$};

  % Lightcone of x''
  \draw[thick] (x) -- ++(\L,\L);
  \draw[thick] (x) -- ++(-\L,\L);
  \draw[thick] (x) -- ++(\L,-\L);
  \draw[thick] (x) -- ++(-\L,-\L);

  % =========================
  % Point x'
  % =========================
  \def\yzero{-0.1}
  \def\ttwo{-0.16}
  \coordinate (y) at (\yzero,\ttwo);
  \filldraw[black] (y) circle (0.03);
  \node[black] at (\yzero-0.14,\ttwo) {$x'$};

  % Lightcone of x'
  \draw[thick] (y) -- ++(\L,\L);
  \draw[thick] (y) -- ++(-\L,\L);
  \draw[thick] (y) -- ++(\L,-\L);
  \draw[thick] (y) -- ++(-\L,-\L);

  % =========================
  % Point x
  % =========================
  \def\zzero{0.07}
  \def\tthree{0.3}
  \coordinate (z) at (\zzero,\tthree);
  \filldraw[black] (z) circle (0.03);
  \node[black] at (\zzero+0.14,\tthree+0.05) {$x$};

  % Lightcone of x
  \draw[thick] (z) -- ++(\L,\L);
  \draw[thick] (z) -- ++(-\L,\L);
  \draw[thick] (z) -- ++(\L,-\L);
  \draw[thick] (z) -- ++(-\L,-\L);

  % =========================================================
  % Shade region: past of x and future of x' and x''
  % =========================================================

  % Central bottom vertex: intersection of UL ray from x'' and UR ray from x'
  \pgfmathsetmacro{\tBot}{0.5*(\xzero + \tzero - \yzero + \ttwo)}
  \pgfmathsetmacro{\xBot}{\xzero - (\tBot - \tzero)}

  % Right-top vertex: intersection of UR ray from x' and LR ray from x
  \pgfmathsetmacro{\tRight}{0.5*(\zzero + \tthree - \yzero + \ttwo)}
  \pgfmathsetmacro{\xRight}{\yzero + (\tRight - \ttwo)}

  % Left-top vertex: intersection of UL ray from x'' and LL ray from x
  \pgfmathsetmacro{\tLeft}{0.5*(\xzero + \tzero - \zzero + \tthree)}
  \pgfmathsetmacro{\xLeft}{\xzero - (\tLeft - \tzero)}

  % Lower-left outer vertex: intersection of UL ray from x' and LL ray from x
  \pgfmathsetmacro{\tLL}{0.5*(\yzero + \ttwo - \zzero + \tthree)}
  \pgfmathsetmacro{\xLL}{\yzero - (\tLL - \ttwo)}

  % Lower-right outer vertex: intersection of UR ray from x'' and LR ray from x
  \pgfmathsetmacro{\tRR}{0.5*(\zzero + \tthree - \xzero + \tzero)}
  \pgfmathsetmacro{\xRR}{\xzero + (\tRR - \tzero)}

  % Left blue region
  \fill[blue,opacity=0.2]
    (y) --
    (\xBot,\tBot) --
    (\xLeft,\tLeft) --
    (\xLL,\tLL) -- cycle;

  % Right blue region
  \fill[blue,opacity=0.2]
    (x) --
    (\xRR,\tRR) --
    (\xRight,\tRight) --
    (\xBot,\tBot) -- cycle;

  % Central blue region
  \fill[blue,opacity=0.2]
    (\xBot,\tBot) --
    (\xRight,\tRight) --
    (z) --
    (\xLeft,\tLeft) -- cycle;

\end{tikzpicture}
